Swapping Variables for High-Dimensional Sparse Regression with Correlated Measurements

We consider the high-dimensional sparse linear regression problem of accurately estimating a sparse vector using a small number of linear measurements that are contaminated by noise. It is well known that the standard cadre of computationally tractable sparse regression algorithms---such as the Lasso, Orthogonal Matching Pursuit (OMP), and their extensions---perform poorly when the measurement matrix contains highly correlated columns. To address this shortcoming, we develop a simple greedy algorithm, called SWAP, that iteratively swaps variables until convergence. SWAP is surprisingly effective in handling measurement matrices with high correlations. In fact, we prove that SWAP outputs the true support, the locations of the non-zero entries in the sparse vector, under a relatively mild condition on the measurement matrix. Furthermore, we show that SWAP can be used to boost the performance of any sparse regression algorithm. We empirically demonstrate the advantages of SWAP by comparing it with several state-of-the-art sparse regression algorithms.

==> figSWAP.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 06 16:15:05 CST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.96666014)(20.96,0.9266602)
\definecolor{color8b}{rgb}{0.8,0.8,1.0}
\psframe[linewidth=0.04,dimen=outer](8.72,0.90666014)(0.0,0.12666015)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(9.59,0.48666015)(11.59,0.46666014)
\psline[linewidth=0.04cm](4.2,0.88666016)(4.2,0.14666015)
\psline[linewidth=0.04cm](4.78,0.88666016)(4.78,0.14666015)
\usefont{T1}{ptm}{m}{n}
\rput(4.469092,0.53666013){\LARGE $i'$}
\psbezier[linewidth=0.04](1.4116406,0.046660155)(1.4116406,-0.43333983)(4.48,-0.43333983)(4.48,0.046660155)
\usefont{T1}{ptm}{m}{n}
\rput(2.9850976,-0.62333983){\LARGE swap}
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](0.59164065,0.8666602)(0.04,0.16666016)
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](1.6716406,0.8666602)(1.12,0.16666016)
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](3.1316407,0.8666602)(2.58,0.16666016)
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](6.4316406,0.8666602)(5.88,0.16666016)
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](8.687461,0.8666602)(7.6958203,0.16666016)
\usefont{T1}{ptm}{m}{n}
\rput(1.3690917,0.51666015){\LARGE $i$}
\psframe[linewidth=0.04,dimen=outer](20.96,0.9266602)(12.24,0.14666015)
\psline[linewidth=0.04cm](16.44,0.90666014)(16.44,0.16666016)
\psline[linewidth=0.04cm](17.02,0.90666014)(17.02,0.16666016)
\usefont{T1}{ptm}{m}{n}
\rput(16.699091,0.5566602){\LARGE $i$}
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](12.83164,0.88666016)(12.28,0.18666016)
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](13.91164,0.88666016)(13.36,0.18666016)
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](15.37164,0.88666016)(14.82,0.18666016)
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](18.67164,0.88666016)(18.12,0.18666016)
\psframe[linewidth=0.04,linecolor=color8b,dimen=outer,fillstyle=solid,fillcolor=color8b](20.927462,0.88666016)(19.93582,0.18666016)
\usefont{T1}{ptm}{m}{n}
\rput(13.6390915,0.53666013){\LARGE $i'$}
\end{pspicture} 
}

